Decoupled Subgraph Federated Learning

We address the challenge of federated learning on graph-structured data distributed across multiple clients. Specifically, we focus on the prevalent scenario of interconnected subgraphs, where interconnections between different clients play a critical role. We present a novel framework for this scenario, named FedStruct, that harnesses deep structural dependencies. To uphold privacy, unlike existing methods, FedStruct eliminates the necessity of sharing or generating sensitive node features or embeddings among clients. Instead, it leverages explicit global graph structure information to capture inter-node dependencies. We validate the effectiveness of FedStruct through experimental results conducted on six datasets for semi-supervised node classification, showcasing performance close to the centralized approach across various scenarios, including different data partitioning methods, varying levels of label availability, and number of clients.

==> Figures/bar2.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=8cm, width=10cm,
        bar width=0.3cm,
        % ymajorgrids, tick align=inside,
        % major grid style={draw=white},
        enlarge y limits=true,
        enlarge x limits=0.2,
        % enlarge y limits={value=.1,upper},
        ymin=70, ymax=100,
        clip=false,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=100},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm); },
        legend style={
            % at={(1,-0.2)},
            % anchor=north,
            at={(0.05,1.2)},
            anchor=north west,
            font={\scriptsize\arraycolsep=2pt},
            %legend columns=-1,/tikz/every even column/.append style={column sep=0.5cm}
        },
        legend cell align ={left},
        ylabel={Accuracy (\%)},
        xlabel={Fraction of training nodes with labels (\%)},
        symbolic x coords={
           1,10,50},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       },
    ]
   \addplot [draw=none, fill=brown!30] coordinates {
      (1,74.882)
      (10, 90.919) 
      (50, 93.739) };\addlegendentry{\textsc{FedSGD GNN}}
    \addplot [draw=none, fill=blue!30] coordinates {
      (1,82.844)
      (10, 91.439) 
      (50, 94.086) };\addlegendentry{\textsc{FedStruct} (dGCN, \textsc{H2V})}
   \addplot [draw=none,fill=red!30] coordinates {
      (1,84.820)
      (10, 91.596) 
      (50,93.585) };\addlegendentry{\textsc{FedStruct} (dGCN, \textsc{N2V})}
   \addplot [draw=none, fill=green!30] coordinates {
      (1,75.196)
      (10, 90.752) 
      (50,91.112) };\addlegendentry{\textsc{FedStruct} (GNN, \textsc{H2V})}
   \addplot [draw=none, fill=pink!30] coordinates {
      (1,79.691)
      (10, 92.691) 
      (50, 95.421) };\addlegendentry{\textsc{FedStruct} (GNN, \textsc{N2V})}
   \addplot [draw=none, fill=gray!30] coordinates {
      (1,86.746)
      (10, 94.020) 
      (50, 95.415) };\addlegendentry{Central GNN}

  % \legend{FedSGD GNN, (dGCN, H2V),  (dGCN,N2V), (GNN, H2V),  (GNN, N2V), Central GNN}
  \end{axis}
  \end{tikzpicture}

==> Figures/structure_bar2.tex <==
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,1,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.5cm, width=6.6cm,
        bar width=0.18cm,
        %ymajorgrids, tick align=inside,
       % major grid style={draw=white},
        enlarge y limits=true,
        enlarge x limits=0.2,
        % enlarge y limits={value=.1,upper},
        ymin=35, ymax=100,
        clip=false,
        label style={color=black,font=\tiny, yshift=-0.25cm},
        % label style={color=black,font=\tiny},
        tick style={color=black,font=\tiny},
        % tick style={color=black,font=\tiny},
        % axis x line*=bottom,
        % axis y line*=left,
        y axis line style={opacity=100},
        tickwidth=0pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.1cm); },
        %enlarge x limits=true,
        legend style={
            % at={(1,-0.2)},
            % anchor=north,
            at={(0.515,0.98)},
            %at={(axis cs: 0.02,0.0011)},
            anchor=north west,
            font={\fontsize{4}{5}\selectfont\arraycolsep=2pt},
            align=left,
            legend cell align={left},
            %legend columns=-1,/tikz/every even column/.append style={column sep=0.5cm}
        },
        legend cell align={left},
        ylabel={Accuracy (\%)},
        %xlabel={datasets},
        every node near coord/.append style={font=\tiny}, % Adjust the font size here
        symbolic x coords={Cora, Chameleon,Amazon-Ratings},
        xtick=data,
        nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
       \addplot [draw=none,fill=red] coordinates {
      % (Photo, 94.33) 
      (Chameleon, 53.66) 
      (Cora,82.94)
      (Amazon-Ratings,41.42) };
      \addlegendentry{\textsc{Central GNN}  (Upper bound) }
    \addplot [draw=none, fill=color3] coordinates {
      % (Photo, 91.51) 
      (Chameleon, 52.60) 
      (Cora,79.27)
      (Amazon-Ratings, 40.97)
    }; \addlegendentry{\textsc{FedStruct} (Ours)}
    \addplot [draw=none, fill=amber] coordinates {
      % (Photo, 90.39) 
      (Chameleon, 48.77) 
      (Cora,82.90)
      (Amazon-Ratings, 40.78)
      };\addlegendentry{\textsc{FedGCN} (No privacy)}
    \addplot [draw=none, fill=pink] coordinates {
      % (Photo, 90.39) 
      (Chameleon, 36.32) 
      (Cora,66.33)
      (Amazon-Ratings, 35.85)
      };\addlegendentry{\textsc{FedSage+}}
      
   \addplot [draw=none, fill=color8] coordinates {
      % (Photo, 91.41) 
      (Chameleon, 36.80) 
      (Cora,66.00)
      (Amazon-Ratings, 35.96) 
      };\addlegendentry{\textsc{Fed SGD}}
    % \addplot [draw=none, fill=orange!30] coordinates {
    %   % (Photo, 90.39) 
    %   (Chameleon, 33.31) 
    %   (Cora,61.82)
    %   (Amazon-Ratings, 35.72)
    %   };\addlegendentry{\textsc{FedPub}}
    \pgfplotsset{every tick label/.append style={font=\tiny},}




  % \legend{FL GNN, (dGCN, H2V),  (dGCN,N2V), (GNN, H2V),  (GNN, N2V), Central GNN}
  \end{axis}
  \end{tikzpicture}

==> Figures/uca.tex <==
\pgfplotstableread[col sep = comma]{./Figures/data/Cora_ratio.csv}\mydata
\pgfplotstableread[col sep = comma]{./Figures/data/Cora-Kmeans-layers.csv}\mydataa
\pgfplotstableread[col sep = comma]{./Figures/data/chameleon_clients.csv}\mydatat
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,1,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\newcommand{\myfontsize}{\footnotesize}

\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=myplots, % the group name
            group size=4 by 1, % 2 plots side by side (2 columns, 1 row)
            horizontal sep=1cm, % separation between plots
            % label style={color=black, font=\myfontsize},
        },
        width=0.65\textwidth, % width of each plot
        height=0.55\textwidth, % width of each plot
        anchor=north west,
        at={(0,0)},
        % legend style={font=\myfontsize{3}{5}\selectfont,at={(0.,-0.3)},anchor=south west,legend columns=-1}, % shared legend placement
    ]
    % First plot
    \nextgroupplot[
        % xlabel={X-axis},
        % xlabel style={color=black,font=\myfontsize},
        label style={color=black,font=\myfontsize},
        xlabel = {fraction of labeled nodes in training set}, 
        ylabel = {top-1 accuracy}, 
        % xlabel style={color=black, font=\myfontsize},
        % ylabel style={color=black, font=\myfontsize},
        % ylabel={Y-axis},
        grid = both, 
        grid style={dotted,draw=black!90},
        %grid style={dotted,white!70!black},
        yminorticks=true,
        xminorticks=true,
        %xmajorgrids,
        %xminorgrids,
        %ymajorgrids,
        %yminorgrids,
        xmode = linear, 
        ymode = linear, 
        ymax = 90, 
        ymin = 5, 
        % ylabel near ticks,
        xmax = 0.5, 
        xmin = 0.05,
        legend style={font=\myfontsize,at={(0.0,-0)},anchor=south west,legend columns=2},
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    \addplot[color1, solid, mark=oplus, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {1}]{\mydata};
    \addlegendentry{\textsc{central GNN}}
        \addplot[color3, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {7}]{\mydata};
    \addlegendentry{\textsc{FedStruct} (\textsc{H2V})}
    \addplot[color5, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {9}]{\mydata};
    \addlegendentry{\textsc{FedStruct} (\textsc{Deg})}
    \addplot[color6, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {5}]{\mydata};
    \addlegendentry{\textsc{FedStruct} (\textsc{Fed$\star$})}
    \addplot[color8, solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {3}]{\mydata};
    \addlegendentry{\textsc{FedSGD GNN}}
    \addplot[color2, solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {10}]{\mydata};
    \addlegendentry{\textsc{FedSage+}}
    \addplot[color10, solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {11}]{\mydata};
    \addlegendentry{\textsc{FedPub}}
    \addplot[color9, solid, mark=*, mark options = {fill = white}, mark size=2pt, line width=1] table[x index = {0}, y index = {2}]{\mydata};
    \addlegendentry{\textsc{local GNN}}

    % Second plot
    \nextgroupplot[
        % xlabel={X-axis},
        % ylabel={Y-axis},
        % xlabel style={color=black,font=\myfontsize},
        % ylabel style ={color=black,font=\myfontsize},
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 90, 
        ymin = 0, 
        ylabel near ticks,
        xmax = 60, 
        xmin = 0,
        xlabel = number of propagation layers, 
        %ylabel = top-1 accuracy, 
        label style={font=\myfontsize},
        tick label style={font=\myfontsize},
        legend style={font=\myfontsize,at={(0.0,0)},anchor=south west,legend columns=2},
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    \addplot[color5, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {4}]{\mydataa};
    \addlegendentry{\textsc{FedStruct} (\textsc{Deg})}
    \addplot[color6, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {6}]{\mydataa};
    \addlegendentry{\textsc{FedStruct} (\textsc{Fed$\star$})}
    \addplot[color3, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {10}]{\mydataa};
    \addlegendentry{\textsc{FedStruct} (\textsc{H2V})}  
    \addplot[color7, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {11}]{\mydataa};
    \addlegendentry{\textsc{FedStruct} (\textsc{H2V s}) }
    \addplot[color1,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {1}]{\mydataa};
    \addlegendentry{\textsc{Central GNN}}
    \addplot[color8,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {3}]{\mydataa};
    \addlegendentry{\textsc{FedSGD GNN}}
    
    % plot3
    \nextgroupplot[
        % xlabel={X-axis},
        % ylabel={Y-axis},
        % xlabel style={color=black,font=\myfontsize},
        % ylabel style ={color=black,font=\myfontsize},
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 90, 
        ymin = 0,  
        ylabel near ticks,
        % xmax = 60, 
        % xmin = 0,
        xtick={5,10,15,20,25,30,35,40,45,50},
        xlabel = number of clients, 
        %ylabel = top-1 accuracy, 
        label style={font=\myfontsize},
        tick label style={font=\myfontsize},
        legend style={font=\myfontsize,at={(0.0,0.)},anchor=south west,legend columns=2},
        % ---------------------------------------------------------------------
        % allow different layers
        set layers,
        % (needed because of bug <https://sourceforge.net/p/pgfplots/bugs/153/>)
        cell picture=true,
        % now add the "horizontal line" ...
        extra y ticks=54.38,
        % ... don't show any label and ...
        %extra y tick labels={Central GNN},
        % ... adapt the style to your needs
        extra y tick style={
            % in case you should remove the grid from the "normal" ticks ...
            ymajorgrids=true,
            % ... but don't show an extra tick (line)
            ytick style={
                /pgfplots/major tick length=1pt,
            },
            % at={(0.56,1)},
            % anchor=north west,
            grid style={
                red,
                dashed,
                % to draw this line before the bars, move it a higher layer
                /pgfplots/on layer=axis foreground,
            },
        },
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    \addplot[color5, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {3}]{\mydatat};
    \addlegendentry{\textsc{FedStruct} (\textsc{Deg})}
    \addplot[color6, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {4}]{\mydatat};
    \addlegendentry{\textsc{FedStruct} (\textsc{Fed$\star$})}
    \addplot[color3, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {1}]{\mydatat};
    \addlegendentry{\textsc{FedStruct} (\textsc{H2V})}  
    % \addplot[color7, solid, mark=triangle*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {2}]{\mydatat};
    % \addlegendentry{\textsc{H2V t} }
    % \addplot[color1,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {1}]{\mydatat};
    % \addlegendentry{\textsc{Central GNN}}
    \addplot[color8,solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {7}]{\mydatat};
    \addlegendentry{\textsc{FedSGD GNN}}
    \addplot[color10,solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {5}]{\mydatat};
    \addlegendentry{\textsc{FedPub}}
    \addplot[amber,solid, mark=square*, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {6}]{\mydatat};
    \addlegendentry{\textsc{FedGCN}}

    % plot4
    \nextgroupplot[
        ybar, axis on top,
        title={},
        xshift=0cm,
        % height=6cm, width=7cm,
        bar width=.35cm,
        %ymajorgrids, tick align=inside,
       % major grid style={draw=white},
        % enlarge y limits=true,
        enlarge x limits=0.2,
        % enlarge y limits={value=.1,upper},
        ymin=0, ymax=90,
        clip=false,
        label style={color=black,font=\myfontsize},
        % label style={color=black,font=\myfontsize},
        tick style={color=black,font=\myfontsize},
        % tick style={color=black,font=\myfontsize},
        % axis x line*=bottom,
        % axis y line*=left,
        y axis line style={opacity=100},
        tickwidth=0pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.1cm); },
        %enlarge x limits=true,
        legend style={
            % at={(1,-0.2)},
            % anchor=north,
            at={(0.0,0.36)},
            anchor=north west,
            font={\myfontsize\arraycolsep=2pt},
            align=left,
            legend cell align={left},
            %legend columns=-1,/tikz/every even column/.append style={column sep=0.5cm}
        },
        legend cell align={left},
        %ylabel={Accuracy (\%)},
        xlabel={partitioning methods},
        every node near coord/.append style={font=\myfontsize}, % Adjust the font size here
        symbolic x coords={Louvain, Random,Kmeans},
        xtick=data,
        % ---------------------------------------------------------------------
        % allow different layers
        set layers,
        % (needed because of bug <https://sourceforge.net/p/pgfplots/bugs/153/>)
        cell picture=true,
        % now add the "horizontal line" ...
        extra y ticks=54.38,
        % ... don't show any label and ...
        %extra y tick labels={Central GNN},
        % ... adapt the style to your needs
        extra y tick style={
            % in case you should remove the grid from the "normal" ticks ...
            ymajorgrids=true,
            % ... but don't show an extra tick (line)
            ytick style={
                /pgfplots/major tick length=1pt,
            },
            % at={(0.56,1)},
            % anchor=north west,
            grid style={
                red,
                dashed,
                % to draw this line before the bars, move it a higher layer
                /pgfplots/on layer=axis foreground,
            },
        },
        nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]

    % \addplot[red, dashed, thick] coordinates {(Louvain,55) (Kmeans,55)};
    % \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    % \addplot [draw=none,fill=red!30] coordinates {
    %   % (Photo, 94.33) 
    %   (Louvain, 53.66) 
    %   (Random,82.94)
    %   (Kmeans,41.42) };
    %   \addlegendentry{\textsc{Central GNN}  (Upper Bound) }

    
    \addplot [draw=none, fill=color3] coordinates {
      % (Photo, 91.51) 
      (Louvain, 55.74) 
      (Random,52.60)
      (Kmeans, 53.40)
    }; \addlegendentry{\textsc{FedStruct} (Ours)}
    \addplot [draw=none, fill=amber] coordinates {
      % (Photo, 90.39) 
      (Louvain, 48.87) 
      (Random,48.77)
      (Kmeans, 49.14)
      };\addlegendentry{\textsc{FedGCN} (Not Private)}
    \addplot [draw=none, fill=pink] coordinates {
      % (Photo, 90.39) 
      (Louvain, 47.70) 
      (Random,36.32)
      (Kmeans, 37.73)
      };\addlegendentry{\textsc{FedSage+}}
      
   \addplot [draw=none, fill=color8] coordinates {
      % (Photo, 91.41) 
      (Louvain, 47.95) 
      (Random,36.80)
      (Kmeans, 38.35) 
      };\addlegendentry{\textsc{FedSGD}}
    \addplot [draw=none, fill=color10] coordinates {
      % (Photo, 90.39) 
      (Louvain, 47.80) 
      (Random,33.31)
      (Kmeans, 34.82)
      };\addlegendentry{\textsc{FedPub}}
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}

    \end{groupplot}
    \node[anchor=west] (source1) at (29,-1.){\textcolor{red}{Central GNN}};
    \node (destination1) at (29,-2.3){};
    \draw[->](source1) to (destination1);
    \node[anchor=west] (source2) at (21,-1.){\textcolor{red}{Central GNN}};
    \node (destination2) at (21,-2.3){};
    \draw[->](source2) to (destination2);
    % \node at (29,-2.3){\textcolor{red}{Central GNN}};
    % \node at (21,-2.3){\textcolor{red}{Central GNN}};
    % \draw[red, dashed, thick] (22.5,3) -- (27.7,3);
\end{tikzpicture}
